MPI Windows on Storage for HPC Applications

Upcoming HPC clusters will feature hybrid memories and storage devices per compute node. In this work, we propose to use the MPI one-sided communication model and MPI windows as unique interface for programming memory and storage. We describe the design and implementation of MPI storage windows, and present its benefits for out-of-core execution, parallel I/O and fault-tolerance. In addition, we explore the integration of heterogeneous window allocations, where memory and storage share a unified virtual address space. When performing large, irregular memory operations, we verify that MPI windows on local storage incurs a 55% performance penalty on average. When using a Lustre parallel file system, asymmetric performance is observed with over 90% degradation in writing operations. Nonetheless, experimental results of a Distributed Hash Table, the HACC I/O kernel mini-application, and a novel MapReduce implementation based on the use of MPI one-sided communication, indicate that the overall penalty of MPI windows on storage can be negligible in most cases in real-world applications.

==> 3_Results_1_IMB_fig1.tex <==

\begin{figure*}
    \centering
    \vspace{-0.0921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            % \draw (4.74,2.96) -- (4.74,2.96) node [above, fill=none, inner xsep=1.21] {\textbf{Tegner Results}};
            
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.921,1.681)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     6437.258    8.9982092663    8.9982092663
                0.5     7223.704    14.1717052608   14.1717052608
                1       7052.62     37.9697359749   37.9697359749
                2       7289.838    15.7931795405   15.7931795405
                4       6603.162    13.936063648    13.936063648
            };\addlegendentry{Memory}
            
            \addlegendimage{empty legend}
            \addlegendentry{}
            
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5905.962    451.5764781518  451.5764781518
                0.5     7067.96     324.5862502479  324.5862502479
                1       7115.364    164.2378346484  164.2378346484
                2       6042.056    98.8967811913   98.8967811913
                4       6497.208    120.7247819215  120.7247819215
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.8421cm}
        \caption{\textbf{Unidir. Put} / 2 MPI Processes} \label{fig:imb_unidirput}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     8141.13     769.3317798258  769.3317798258
                0.5     9117.584    855.9448379598  855.9448379598
                1       8741.968    780.421835785   780.421835785
                2       6964.818    510.4500402782  510.4500402782
                4       6505.3      10.1861989967   10.1861989967
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     7094.414    155.5686621078  155.5686621078
                0.5     7545.236    194.6725972755  194.6725972755
                1       7813.03     84.8606849489   84.8606849489
                2       5813.356    358.5361868487  358.5361868487
                4       6461.664    76.0975464782   76.0975464782
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Unidir. Get} / 2 MPI Processes} \label{fig:imb_unidirget}
    \end{subfigure}
    
    \vspace{0.2921cm}
    
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5325.002    13.2846497884   13.2846497884
                0.5     5364.338    16.515936849    16.515936849
                1       5333.91     10.0880424266   10.0880424266
                2       5286.094    34.2753494512   34.2753494512
                4       5203.756    79.02840173     79.02840173
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5305.232    53.2772246837   53.2772246837
                0.5     5259.592    247.5930452779  247.5930452779
                1       4977.326    566.3818783118  566.3818783118
                2       5330.322    17.3767177568   17.3767177568
                4       4842.104    651.0979307524  651.0979307524
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Bidir. Put} / 2 MPI Processes} \label{fig:imb_bidirput}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5241.644    182.3008459388  182.3008459388
                0.5     5225.176    218.545167597   218.545167597
                1       5239.348    151.6552151098  151.6552151098
                2       5267.742    17.2591908849   17.2591908849
                4       4918.098    406.0980071608  406.0980071608
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5286.99     67.1218753463   67.1218753463
                0.5     5321.244    27.3254456505   27.3254456505
                1       5014.936    643.0329335112  643.0329335112
                2       5245.498    36.5165424157   36.5165424157
                4       4552.936    819.9089636234  819.9089636234
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Bidir. Get} / 2 MPI Processes} \label{fig:imb_bidirget}
    \end{subfigure}
    
    \vspace{0.2921cm}
    
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5205.316    26.20013416     26.20013416
                0.5     5593.628    30.7570718697   30.7570718697
                1       5476.334    24.02003393     24.02003393
                2       4702.394    18.9787428456   18.9787428456
                4       4390.126    17.6080785437   17.6080785437
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     5231.338    31.946592463    31.946592463
                0.5     5606.236    41.2932322542   41.2932322542
                1       5480.39     18.8851356892   18.8851356892
                2       4697.082    18.9973227061   18.9973227061
                4       4232.468    360.7578667472  360.7578667472
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Accumulate} / 2 MPI Processes} \label{fig:imb_accumulate}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     3146.566    13.9507304468   13.9507304468
                0.5     3117.054    75.5794421784   75.5794421784
                1       2788.902    14.0260728645   14.0260728645
                2       2395.556    9.0085032053    9.0085032053
                4       1265.238    198.8608238694  198.8608238694
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     3161.244    8.4094607437    8.4094607437
                0.5     3174.822    12.4521331506   12.4521331506
                1       2708.196    132.9758328795  132.9758328795
                2       2386.206    44.1818999119   44.1818999119
                4       1341.93     210.9005797763  210.9005797763
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Get-Accum.} / 2 MPI Processes} \label{fig:imb_getaccumulate}
    \end{subfigure}
    
    \vspace{0.2921cm}
    
    \begin{subfigure}[t]{0.3921\textwidth}
        \centering
%        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (Bytes),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0.5, 1, 1.5, 2, 2.5},
                ymin=0,
                ymax=2.5,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.0921,0.4721)}, font=\small},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.64\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                4       1.81        0.01870828693387    0.01870828693387
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                4       1.838       0.013038404810405   0.013038404810405
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Fetch-and-Op} / 2 MPI Processes} \label{fig:imb_fetchandop}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
        \centering
%        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (Bytes),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0.5, 1, 1.5, 2, 2.5},
                ymin=0,
                ymax=2.5,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.0921,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.64\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                4       1.828       0.016431676725155   0.016431676725155
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                4       1.86        0.01                0.01
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{CAS} / 2 MPI Processes} \label{fig:imb_cas}
    \end{subfigure}
    \caption{IMB-RMA ``Single Transfer'' Benchmarks (Non-Aggregate) using MPI memory windows and MPI storage windows running on Tegner.\label{fig:imb_single}}
\end{figure*}



==> 3_Results_1_IMB_fig2.tex <==

\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.921,1.681)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     6031.298    1363.1384980698     1363.1384980698
                0.5     2703.06     521.933600183012    521.933600183012
                1       3290.754    220.27606299823     220.27606299823
                2       3942.08     203.289070168566    203.289070168566
                4       3829.976    358.762510485697    358.762510485697
            };\addlegendentry{Memory}
            
            \addlegendimage{empty legend}
            \addlegendentry{}
            
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min             max
                0.2     6360.648    640.252925975352    640.252925975352
                0.5     2445.144    67.0725810596252    67.0725810596252
                1       3202.728    144.580777318425    144.580777318425
                2       4037.192    104.203064110419    104.203064110419
                4       3966.66     22.080988428963     22.080988428963
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.8421cm}
        \caption{\textbf{One-Put-All} / 128 MPI Processes} \label{fig:imb_oneputall}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Throughput (MB/s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     1021.684    9.67714214011551    9.67714214011551
                0.5     1401.456    162.255349002737    162.255349002737
                1       1499.99     114.227386383476    114.227386383476
                2       1423.976    140.494754457239    140.494754457239
                4       1524.174    70.5736061144675    70.5736061144675
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     1024.856    8.03277224873205    8.03277224873205
                0.5     1320.9      34.1210609448182    34.1210609448182
                1       1436.208    80.3938049230163    80.3938049230163
                2       1342.168    93.7572939562571    93.7572939562571
                4       1470.492    25.5702506831669    25.5702506831669
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{One-Get-All} / 128 MPI Processes} \label{fig:imb_onegetall}
    \end{subfigure}
    
    \vspace{0.2921cm}
    
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Execution Time (s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,2500,5000,7500,10000},
                ymin=0,
                ymax=10000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(2.0921,1.6 81)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     536.404     23.0979139750758    23.0979139750758
                0.5     912.86      44.5498404130256    44.5498404130256
                1       2023.744    93.8325600737825    93.8325600737825
                2       4284.804    195.431004909661    195.431004909661
                4       8675.674    385.529586127965    385.529586127965
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     514.074     16.9015274457665    16.9015274457665
                0.5     725.124     18.4701280450353    18.4701280450353
                1       1802.014    101.574097977782    101.574097977782
                2       4114.798    208.345583874485    208.345583874485
                4       8592.096    340.141879265108    340.141879265108
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Exchange Put} / 128 MPI Processes} \label{fig:imb_exchangeput}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.3921\textwidth}
%        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Transfer Size (MB),
                ylabel=Execution Time (s),
                symbolic x coords={0.2, 0.5, 1, 2, 4},
                xtick=data,
                ytick={0,2500,5000,7500,10000},
                ymin=0,
                ymax=10000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4721)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.464)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     563.414     4.78833791622936    4.78833791622936
                0.5     964.344     31.5471564487198    31.5471564487198
                1       2093.936    73.4759585170552    73.4759585170552
                2       4436.584    166.364408092597    166.364408092597
                4       8872.16     330.197723341637    330.197723341637
            };\addlegendentry{Tegner - RAM}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min                 max
                0.2     514.074    16.9015274457665    16.9015274457665
                0.5     725.124    18.4701280450353    18.4701280450353
                1       1802.014   101.574097977782    101.574097977782
                2       4114.798   208.345583874485    208.345583874485
                4       8592.096   340.141879265108    340.141879265108
            };\addlegendentry{Tegner - Storage (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Exchange Get} / 128 MPI Processes} \label{fig:imb_exchangeget}
    \end{subfigure}
    \caption{IMB-RMA ``Multiple Transfer'' (\subref*{fig:imb_oneputall},\subref*{fig:imb_onegetall}) and ``Parallel Transfer'' (\subref*{fig:imb_exchangeput},\subref*{fig:imb_exchangeget}) Benchmarks using MPI memory windows and MPI storage windows on Tegner. Note that the results of (\subref*{fig:imb_exchangeput},\subref*{fig:imb_exchangeget}) are provided in average execution time by the IMB-RMA Benchmarks.\label{fig:imb_multiple_parallel}}
\end{figure*}



==> 3_Results_2_Microbenchmark_fig1.tex <==

\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Kernel Type,
                ylabel=Throughput (MB/s),
                symbolic x coords={SEQ, PAD, RND, MIX},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.5621)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=2,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!21, postaction={pattern=north east lines}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     5668.8502318    56.7931031726   56.7931031726
                PAD     5744.1128398    34.0567291212   34.0567291212
                RND     5422.7559112    50.3021931744   50.3021931744
                MIX     5492.4284452    46.6531763237   46.6531763237
            };\addlegendentry{Memory}
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     1849.1512776    394.3237849464  394.3237849464
                PAD     2785.2120876    67.0422633199   67.0422633199
                RND     2618.1968092    70.9077947459   70.9077947459
                MIX     2466.3405122    54.6485398174   54.6485398174
            };\addlegendentry{Storage (SSD)}
            
            \addlegendimage{empty legend}
            \addlegendentry{}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     1706.7487198    100.5359642445  100.5359642445
                PAD     2524.2443946    101.4174940933  101.4174940933
                RND     2072.5786962    35.1454837271   35.1454837271
                MIX     2047.3508808    68.8162199011   68.8162199011
            };\addlegendentry{Storage (HDD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Blackdog Results} / 1 MPI Process} \label{fig:benchmark_bw_blackdog}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Kernel Type,
                ylabel=Throughput (MB/s),
                symbolic x coords={SEQ, PAD, RND, MIX},
                xtick=data,
                ytick={0,3000,6000,9000,12000},
                ymin=0,
                ymax=12000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.5621)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     10761.9699346   83.7909841489   83.7909841489
                PAD     11088.564117    101.60887904    101.60887904
                RND     10148.4290766   123.515528116   123.515528116
                MIX     10263.3367934   72.7346225049   72.7346225049
            };\addlegendentry{Memory}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     846.2173242     45.0242460873   45.0242460873
                PAD     868.5976124     48.4561556867   48.4561556867
                RND     958.138817      38.7252254353   38.7252254353
                MIX     947.0190864     48.8732941296   48.8732941296
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Tegner Results} / 1 MPI Process} \label{fig:benchmark_bw_tegner}
    \end{subfigure}
    \caption{mSTREAM microbenchmark performance using MPI memory windows and MPI storage windows running on Blackdog and Tegner.\label{fig:benchmark_blackdog_tegner}}
\end{figure}



==> 3_Results_2_Microbenchmark_fig2.tex <==

\begin{figure}
    \centering
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Kernel Type,
                ylabel=Execution Time \%,
                symbolic x coords={SEQ, PAD, RND, MIX},
                xtick=data,
                ytick={0,0.2,0.4,0.6,0.8,1},
                ymin=0,
                ymax=1,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.081,0.4921)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     0.3270668603    0.0081394379    0.0081394379
                PAD     0.2497663105    0.0053551979    0.0053551979
                RND     0.3844126199    0.0090882782    0.0090882782
                MIX     0.3914824218    0.0023894532    0.0023894532
            };\addlegendentry{Storage (SSD)}
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     0.5056287109    0.00467038      0.00467038
                PAD     0.3575343262    0.0300389323    0.0300389323
                RND     0.4928121046    0.0061342153    0.0061342153
                MIX     0.5098654544    0.0163139607    0.0163139607
            };\addlegendentry{Storage (HDD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Avg. Flush Time} on Blackdog} \label{fig:benchmark_flush_blackdog}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{0.3921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Operation,
                ylabel=Throughput (MB/s),
                symbolic x coords={Read, Write},
                xtick=data,
                ytick={0,2000,4000,6000,8000},
                ymin=0,
                ymax=8000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4921)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.81,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.364)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.64\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                Read    6986.2281294    322.2979302789  322.2979302789
                Write   419.2369286     29.9754495131   29.9754495131
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Avg. Throughput} on Tegner} \label{fig:benchmark_rw_tegner}
    \end{subfigure}
    \caption{(\subref*{fig:benchmark_flush_blackdog}) Normalized flushing time with MPI storage windows on Blackdog. (\subref*{fig:benchmark_rw_tegner}) Read / Write performance using the \texttt{SEQ} kernel with MPI storage windows on Tegner.\label{fig:benchmark_blackdog_flush_tegner_rw}}
\end{figure}



==> 3_Results_3_DataAnalytics_fig1.tex <==

\begin{figure}
    \centering
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=DHT Size (GB),
                ylabel=Execution Time (s),
                symbolic x coords={11.9,17.9,23.8,29.8,35.8},
                xtick=data,
                ytick={0,100,200,300,400},
                ymin=0,
                ymax=400,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.05,0.5621)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=2,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!21, postaction={pattern=north east lines}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                11.9   72.03	0.62    0.62
                17.9   101.34	0.12    0.12
                23.8   153.45	0.89    0.89
                29.8   159.30	0.68    0.68
                35.8   231.53	1.95    1.95
            };\addlegendentry{Memory}
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                11.9   89.21   0.91    0.91
                17.9   126.44  0.59    0.59
                23.8   193.80  1.40    1.40
                29.8   207.79  1.29    1.29
                35.8   286.27  2.74    2.74
            };\addlegendentry{Storage (SSD)}
            
            \addlegendimage{empty legend}
            \addlegendentry{}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                11.9   106.05  5.80    5.80
                17.9   154.30  8.61    8.61
                23.8   224.48  2.77    2.77
                29.8   246.64  4.32    4.32
                35.8   320.57  4.89    4.89
            };\addlegendentry{Storage (HDD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Blackdog Results} / 8 MPI Processes} \label{fig:dht_blackdog}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{-0.14cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=DHT Size (GB),
                ylabel=Execution Time (s),
                symbolic x coords={7.1,14.3,21.4,28.6,35.8},
                xtick=data,
                ytick={0,1500,3000,4500,6000},
                ymin=0,
                ymax=6000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.0,0.5621)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min     max
                7.1    946.12      5.84    5.84
                14.3   1814.99     9.85    9.85
                21.4   3030.74     8.50    8.50
                28.6   3755.73     19.45   19.45
                35.8   5019.42     16.38   16.38
            };\addlegendentry{Memory}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y           min     max
                7.1    978.12      34.58   34.58
                14.3   1867.80     21.82   21.82
                21.4   3163.38     54.64   54.64
                28.6   3866.35     26.39   26.39
                35.8   5166.20     64.45   64.45
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Tegner Results} / 96 MPI Processes} \label{fig:dht_tegner}
    \end{subfigure}
    \caption{Distributed Hash Table performance using MPI memory windows and MPI storage windows on Blackdog and Tegner. Note the differences in process count between each testbed.\label{fig:dht_blackdog_tegner}}
\end{figure}



==> 3_Results_4_OutOfCore_fig1.tex <==

\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=SEQ Problem Size (GB),
                ylabel=Throughput (MB/s),
                symbolic x coords={8,16,32,64,96,128},
                xtick=data,
                ytick={0,1000,2000,3000,4000},
                ymin=0,
                ymax=4000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.01,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            
            \draw  (2.32921cm,0) |- (2.32921cm,1.44921cm) [solid] node [above, fill=white, inner xsep=1.81, inner ysep=1.21] {\scriptsize{Mem. Limit}};
            
            \addplot [fill=black!81, postaction={pattern=north west lines, pattern color=white}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                8       3362.4277873333 24.4026652406   24.4026652406
                16      2731.5418852    336.7801585779  336.7801585779
                32      2389.2325666667 230.0382685767  230.0382685767
                64      2140.8555113333 229.2303419239  22width=1.0\\textwidth,9.2303419239
                96      442.2500525     2.746216121     2.746216121
                128     440.275106      1.6050803003    1.6050803003
            };\addlegendentry{Combined (Mem+SSD)}
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                8       2021.4315003333 147.1717290775  147.1717290775
                16      1849.1512776    394.3237849464  394.3237849464
                32      1976.5358975    231.2464761688  231.2464761688
                64      1897.419455     259.3832582235  259.3832582235
                96      227.6329655     0.3127888965    0.3127888965
                128     228.0498543333  0.6435089483    0.6435089483
            };\addlegendentry{Storage (SSD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Blackdog Results} / 1 MPI Process} \label{fig:ooc_benchmark_blackdog}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=SEQ Problem Size (GB),
                ylabel=Execution Time \%,
                symbolic x coords={8,16,32,64,96,128},
                xtick=data,
                ytick={0,0.2,0.4,0.6,0.8,1},
                ymin=0,
                ymax=1,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.081,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            
            \draw  (2.221cm,0) |- (2.221cm,1.1621cm) [solid] node [above, fill=white, inner xsep=1.81, inner ysep=1.921] {\scriptsize{Mem. Limit}};
            
            \addplot [fill=black!81, postaction={pattern=north west lines, pattern color=white}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                8       0.3201251831    0.0167435976    0.0167435976
                16      0.2304136341    0.0137885138    0.0137885138
                32      0.2042223473    0.0443031335    0.0443031335
                64      0.1770315449    0.0090381641    0.0090381641
                96      0.013919175     0.0005769808    0.0005769808
                128     0.009242938     0.0011505376    0.0011505376
            };\addlegendentry{Combined (Mem+SSD)}
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                8       0.3899030746    0.0074738258    0.0074738258
                16      0.3270668603    0.0081394379    0.0081394379
                32      0.355464343     0.0137499035    0.0137499035
                64      0.3332901674    0.0170931206    0.0170931206
                96      0.014980914     0.000750584     0.000750584
                128     0.013767304     0.0005330702    0.0005330702
            };\addlegendentry{Storage (SSD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Avg. Flush Time} on Blackdog} \label{fig:ooc_benchmark_flush_blackdog}
    \end{subfigure}
    \caption{(\subref*{fig:ooc_benchmark_blackdog}) \texttt{SEQ} kernel performance using MPI storage windows and combined window allocations on Blackdog. (\subref*{fig:ooc_benchmark_flush_blackdog}) Normalized flushing time of the \texttt{SEQ} kernel evaluation on Blackdog.\label{fig:ooc_seq_blackdog}}
\end{figure}



==> 3_Results_4_OutOfCore_fig2.tex <==

\begin{figure*}
    \centering
    \hspace{-0.81cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=DHT Size (GB),
            ylabel=Execution Time (s),
            symbolic x coords={23.8,35.8,47.7,59.6,89.4,119.2},
            xtick=data,
            ytick={0,500,1000,1500,2000,2500,3000},
            ymin=0,
            ymax=3000,
            scaled y ticks = false,
            y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
            ylabel style={at={(0.0,0.521)}, style={font=\small}},
            xlabel style={at={(0.5,-0.05)}, style={font=\small}},
            enlarge x limits=0.16,
            grid=major,
            legend style={legend columns=2,at={(1.0,1.496)},anchor=north east},
            legend style={/tikz/every even column/.append style={column sep=4.21}},
            legend cell align=right,
            legend plot pos=right,
            legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
            ybar=0pt,
            bar width=5.81pt,
            width=0.81\textwidth,
            height=3.81cm,
            area legend
        ]
        
%        \draw (4.2921cm,0.354cm) -- (4.2921cm,1.6721cm);
%        \draw (5.3996cm,0.454cm) |- (4.14cm,1.6721cm) node [left, fill=white, inner xsep=1.21, inner ysep=1.0921] {\scriptsize{RAM limit exceeded}};
        \draw [dash pattern={on 2pt off 1pt}, draw=black, fill=white]  (6.6921cm,0cm) rectangle (6.921cm,0.34921cm);
        \draw [dash pattern={on 2pt off 1pt}, draw=black, fill=white]  (8.481cm,0cm) rectangle (9.21cm,0.481cm);

        \draw  (6.21cm,0) |- (6.21cm,1.49cm) [solid] node [above, fill=white, inner xsep=1.81, inner ysep=1.921] {\scriptsize{Mem. Limit}};
        
        \addplot [fill=black!21, postaction={pattern=north east lines}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
            x       y       min     max
            23.8    153.45  0.89    0.89
            35.8    231.53  1.95    1.95
            47.7    279.55  1.34    1.34
            59.6    358.33  1.91    1.91
            89.4    0       0       0
            119.2   0       0       0
        };\addlegendentry{Memory}
        \addplot [fill=black!81, postaction={pattern=north west lines, pattern color=white}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
            x       y           min             max
            23.8    162.923745  1.5927096212    1.5927096212
            35.8    251.3134172 3.8679585327    3.8679585327
            47.7    309.9640156 4.4099900998    4.4099900998
            59.6    391.8037598 6.4184560946    6.4184560946
            89.4    506.6676488 3.7293788526    3.7293788526
            119.2   842.3803338 6.3409614888    6.3409614888
        };\addlegendentry{Combined (Mem+SSD)}
        \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
            x       y       min     max
            23.8    193.80  1.40    1.40
            35.8    286.27  2.74    2.74
            47.7    346.30  5.06    5.06
            59.6    434.31  5.47    5.47
            89.4    945.75  21.62   21.62
            119.2   1499.29 27.78   27.78
        };\addlegendentry{Storage (SSD)}
        \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
            x       y       min     max
            23.8    224.48  2.77    2.77
            35.8    320.57  4.89    4.89
            47.7    404.10  11.39   11.39
            59.6    493.89  18.76   18.76
            89.4    1716.02 38.81   38.81
            119.2   2457.47 61.05   61.05
        };\addlegendentry{Storage (HDD)}
        \end{axis}
    \end{tikzpicture}
    \caption{Distributed Hash Table performance of MPI memory windows, MPI storage windows and combined window allocations on Blackdog (8 MPI Processes). The dashed bars indicate the projected value using MPI memory windows after the main memory is exceeded.\label{fig:ooc_dht_blackdog}}
\end{figure*}



==> 3_Results_5_MPIIO_fig1.tex <==

\begin{figure}
%    \centering
%        \hspace{0.021cm}
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes,
                ylabel=Execution Time (s),
                symbolic x coords={2,4,8,16},
                xtick=data,
                ytick={0,10,20,30,40},
                ymin=0,
                ymax=40,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.0921,0.4921)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!21, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                2       28.91   0.57    0.57
                4       27.23   0.14    0.14
                8       26.61   0.16    0.16
                16      28.45   0.15    0.15
            };\addlegendentry{MPI I/O (HDD)}
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                2       30.08   0.16    0.16
                4       28.55   0.12    0.12
                8       28.35   0.11    0.11
                16      29.19   0.07    0.07
            };\addlegendentry{Storage Win. (HDD)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Blackdog Results} / 100M Particles} \label{fig:hacc_blackdog}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
        \hspace{0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes,
                ylabel=Execution Time (s),
                symbolic x coords={16,32,64,128},
                xtick=data,
                ytick={0,3,6,9,12},
                ymin=0,
                ymax=12,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.0921,0.4921)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!39] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                16      5.90    0.28    0.28
                32      7.25    0.64    0.64
                64      8.63    0.96    0.96
                128     9.89    0.81    0.81
            };\addlegendentry{MPI I/O (Lustre)}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y       min     max
                16      8.05    0.58    0.58
                32      5.38    0.23    0.23
                64      6.59    0.21    0.21
                128     7.63    0.29    0.29
            };\addlegendentry{Storage Win. (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Tegner Results} / 100M Particles} \label{fig:hacc_tegner}
    \end{subfigure}
    \caption{HACC I/O performance using MPI I/O and MPI storage windows running on Blackdog and Tegner.\label{fig:hacc_blackdog_tegner}}
\end{figure}



==> 3_Results_6_FaultTolerance_fig1.tex <==

\begin{figure*}[t]
    \centering
%    \fbox{\includegraphics[page=2, width=0.921\columnwidth, trim=7.81cm 22.64cm 3.64cm 4.4921cm, clip]{figures/MapReduceLabels.pdf}}
    \includegraphics[page=2, width=1.321\columnwidth, trim=7.81cm 22.64cm 3.64cm 4.4921cm, clip]{figures/MapReduceLabels.pdf}
    
    \vspace{0.0921cm}
    
    \begin{subfigure}[t]{0.4481\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{32GB},
                    128\\\vspace{-0.2921cm}\scriptsize{32GB},
                    256\\\vspace{-0.2921cm}\scriptsize{32GB},
                    512\\\vspace{-0.2921cm}\scriptsize{32GB}
                },
                xtick=data,
                ytick={0,15,30,45,60,75},
                ymin=0,
                ymax=75,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.08921,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.196421,
                grid=major,
                legend style={legend columns=2,at={(1.0381,1.781)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.54cm,
                area legend
            ]
            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	466.0939776	5.4498902442	5.4498902442
%                16	231.0191725	1.1426543785	1.1426543785
%                32	115.181316	3.9679266714	3.9679266714
                64	57.0115863	1.753462552	1.753462552
                128	27.6649138	1.2585877993	1.2585877993
                256	12.6435992	0.6956694699	0.6956694699
                512	6.3033726	0.5151817928	0.5151817928
            }; \addlegendentry{MR-2S [NoFT] (Lustre)}
            
            \addplot [fill=black!14, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	234.7006429	3.6232064376	3.6232064376
%                32	117.1687492	2.6055841423	2.6055841423
                64	58.300052	1.2183383573	1.2183383573
                128	29.4484284	1.4370118545	1.4370118545
                256	18.711755	2.1151143643	2.1151143643
                512	15.2456526	1.3445503775	1.3445503775
            }; \addlegendentry{MR-2S [MPI I/O]~(Lustre)}
            
            \addplot [fill=black!39] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	419.5378249	15.7137678859	15.7137678859
%                16	217.9988852	1.4514784407	1.4514784407
%                32	112.2269843	5.1664717645	5.1664717645
                64	57.2565591	2.9305122325	2.9305122325
                128	28.9663957	1.386242308	1.386242308
                256	14.9687475	0.5166781246	0.5166781246
                512	10.20991125	0.5342136575	0.5342136575
            }; \addlegendentry{MR-1S [NoFT] (Lustre)}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	239.7501989	2.9556406197	2.9556406197
%                32	116.6329056	0.8352501594	0.8352501594
                64	58.6094484444	0.6011316213	0.6011316213
                128	30.2183363	1.3260175873	1.3260175873
                256	16.8817517	1.2685987086	1.2685987086
                512	12.9630911	0.6934514661	0.6934514661
            }; \addlegendentry{MR-1S [Storage Win.]~(Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.0921cm}
        \caption{\textbf{Strong Scaling} using Tegner} \label{fig:benchmarks_checkpoint_strong}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.4481\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Normalized Time,
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{32GB},
                    128\\\vspace{-0.2921cm}\scriptsize{32GB},
                    256\\\vspace{-0.2921cm}\scriptsize{32GB},
                    512\\\vspace{-0.2921cm}\scriptsize{32GB}
                },
                xtick=data,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                ymin=0,
                ymax=0.8,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.08921,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.196421,
                grid=major,
                legend style={legend columns=2,at={(1.0381,1.781)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.54cm,
                area legend
            ]
            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!14, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	0.01569	0	0
%                32	0.01696	0	0
                64	0.02210	0	0
                128	0.06056	0	0
                256	0.32430	0	0
                512	0.58655	0	0
            }; \addlegendentry{MR-2S [MPI I/O] (Lustre)}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	0.09072	0	0
%                32	0.03778	0	0
                64	0.02308	0	0
                128	0.04143	0	0
                256	0.11332	0	0
                512	0.21239	0	0
            }; \addlegendentry{MR-1S [Storage Win.] (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.0921cm}
        \caption{\textbf{Perf. Overhead} (Strong Scaling)} \label{fig:benchmarks_checkpoint_strong_overhead}
    \end{subfigure}
%    \vspace{0.0921cm}
%    \caption{(a) Strong scaling performance with a fixed 32GB dataset from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the strong scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%\end{figure}

\vspace{0.0921cm}

%\begin{figure}
%    \hspace{0.3921cm}
%    \centering
    \begin{subfigure}[t]{0.4481\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{64GB},
                    128\\\vspace{-0.2921cm}\scriptsize{128GB},
                    256\\\vspace{-0.2921cm}\scriptsize{256GB},
                    512\\\vspace{-0.2921cm}\scriptsize{512GB}
                },
                xtick=data,
                ytick={0,60,120,180,240,300},
                ymin=0,
                ymax=300,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.06921,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.196421,
                grid=major,
                legend style={legend columns=2,at={(1.0381,1.781)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.54cm,
                area legend
            ]
            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!54] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	96.036244	3.0230643098	3.0230643098
%                16	97.1886364	2.9734262242	2.9734262242
%                32	118.7225722	7.0030240524	7.0030240524
                64	119.8773767	3.9858672105	3.9858672105
                128	117.3553203	3.1661409483	3.1661409483
                256	118.3727662	4.8885135867	4.8885135867
                512	120.9914911818	4.2386524259	4.2386524259
            }; \addlegendentry{MR-2S [NoFT] (Lustre)}
            
            \addplot [fill=black!14, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	98.389831	1.5605392283	1.5605392283
%                32	122.691546	4.6218021168	4.6218021168
                64	122.5307869	2.5065373085	2.5065373085
                128	125.1148493	2.8844691814	2.8844691814
                256	141.8758784	8.504142565	8.504142565
                512	221.6919795	20.3168281763	20.3168281763
            }; \addlegendentry{MR-2S [MPI I/O] (Lustre)}
            
            \addplot [fill=black!39] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	92.6949363	3.6745574253	3.6745574253
%                16	95.1999163	1.1361324601	1.1361324601
%                32	115.452564	7.9707692454	7.9707692454
                64	120.3687229	3.4975033758	3.4975033758
                128	121.1075426	7.3056705154	7.3056705154
                256	126.1597624	9.21	9.21
                512	137.965470714	3.96703274	3.96703274
            }; \addlegendentry{MR-1S [NoFT] (Lustre)}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	97.4508711111	0.6611352092	0.6611352092
%                32	116.6266922	0.8228860992	0.8228860992
                64	124.8985224444	1.1109740887	1.1109740887
                128	129.6164115	7.1804039211	7.1804039211
                256	131.4528382222	4.6073878437	4.6073878437
                512	139.2012471667	4.8659003801	4.8659003801
            }; \addlegendentry{MR-1S [Storage Win.] (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.0921cm}
        \caption{\textbf{Weak Scaling} using Tegner} \label{fig:benchmarks_checkpoint_weak}
    \end{subfigure}
    \hspace{0.3921cm}
    \begin{subfigure}[t]{0.4481\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Normalized Time,
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{64GB},
                    128\\\vspace{-0.2921cm}\scriptsize{128GB},
                    256\\\vspace{-0.2921cm}\scriptsize{256GB},
                    512\\\vspace{-0.2921cm}\scriptsize{512GB}
                },
                xtick=data,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                ymin=0,
                ymax=0.8,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(0.081,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.196421,
                grid=major,
                legend style={legend columns=2,at={(1.0381,1.781)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.54cm,
                area legend
            ]
            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!14, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	0.01221	0	0
%                32	0.03235	0	0
                64	0.02166	0	0
                128	0.06202	0	0
                256	0.16566	0	0
                512	0.45424	0	0
            }; \addlegendentry{MR-2S [MPI I/O] (Lustre)}
            
            \addplot [fill=black!5, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                16	0.02310	0	0
%                32	0.01007	0	0
                64	0.03627	0	0
                128	0.06565	0	0
                256	0.04027	0	0
                512	0.008921	0	0
            }; \addlegendentry{MR-1S [Storage Win.] (Lustre)}
            \legend{};
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.0921cm}
        \caption{\textbf{Perf. Overhead} (Weak Scaling)} \label{fig:benchmarks_checkpoint_weak_overhead}
    \end{subfigure}
%    \vspace{0.0921cm}
%    \caption{(a) Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the weak scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%    \vspace{0.0921cm}
    \caption{(a,c) Strong / Weak scaling performance with the PUMA-Wikipedia datasets using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b,d) Checkpoint overhead for the strong / weak scaling evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_checkpoint_strong_weak}}
\end{figure*}


% Revert back the error to 0.008 on the last case and explain why (the 512GB contains mostly duplicated data, hence the checkpoints do not increase)



==> 4_Discussion_fig1.tex <==

\begin{figure}
%    \centering
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{-0.21cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Kernel Type,
                ylabel=Throughput (MB/s),
                symbolic x coords={SEQ, PAD, RND, MIX},
                xtick=data,
                ytick={0,500,1000,1500,2000,2500},
                ymin=0,
                ymax=2500,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.01,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.21,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.8921\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!64] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     1618.099799     127.6748607399  127.6748607399
                PAD     1774.0558832    181.0064829277  181.0064829277
                RND     1784.7435708    98.0106432673   98.0106432673
                MIX     1702.2941244    54.3283056579   54.3283056579
            };\addlegendentry{Combined (Mem+Lustre)}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                SEQ     846.2173242     45.0242460873   45.0242460873
                PAD     868.5976124     48.4561556867   48.4561556867
                RND     958.138817      38.7252254353   38.7252254353
                MIX     947.0190864     48.8732941296   48.8732941296
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Tegner Results} / 1 MPI Process} \label{fig:discussion_benchmark_tegner}
    \end{subfigure}
    
    \vspace{0.3921cm}
    
    \begin{subfigure}[t]{0.47921\textwidth}
        \centering
%        \hspace{-0.021cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=Operation,
                ylabel=Throughput (MB/s),
                symbolic x coords={Read, Write},
                xtick=data,
                ytick={0,2000,4000,6000,8000},
                ymin=0,
                ymax=8000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
                ylabel style={at={(-0.021,0.4921)}, style={font=\small}},
                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
                enlarge x limits=0.81,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.581)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=5.81pt,
                width=0.64\textwidth,
                height=3.4921cm,
                area legend
            ]
            \addplot [fill=black!64] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                Read    7457.8555526    300.9855701946  300.9855701946
                Write   817.2108746     42.2792216599   42.2792216599
            };\addlegendentry{Combined (Mem+Lustre)}
            \addplot [fill=black!21] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                Read    6986.2281294    322.2979302789  322.2979302789
                Write   419.2369286     29.9754495131   29.9754495131
            };\addlegendentry{Storage (Lustre)}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.21cm}
        \caption{\textbf{Avg. Throughput} on Tegner} \label{fig:discussion_benchmark_rw_tegner}
    \end{subfigure}
    \caption{(\subref*{fig:discussion_benchmark_tegner}) mSTREAM microbenchmark performance using MPI storage windows and combined window allocations on Tegner. (\subref*{fig:discussion_benchmark_rw_tegner}) Read and write performance evaluation using the \texttt{SEQ} kernel with MPI storage windows and combined window allocations on Tegner.\label{fig:discussion_tegner}}
\end{figure}


